Quantum Signal Processing, Phase Extraction, and Proportional Sampling

Quantum Signal Processing (QSP) is a technique that can be used to implement a polynomial transformation $P(x)$ applied to the eigenvalues of a unitary $U$, essentially implementing the operation $P(U)$, provided that $P$ satisfies some conditions that are easy to satisfy. A rich class of previously known quantum algorithms were shown to be derived or reduced to this technique or one of its extensions. In this work, we show that QSP can be used to tackle a new problem, which we call phase extraction, and that this can be used to provide quantum speed-up for proportional sampling, a problem of interest in machine-learning applications and quantum state preparation. We show that, for certain sampling distributions, our algorithm provides an almost-quadratic speed-up over classical sampling procedures. Then we extend the result by constructing a sequence of algorithms that increasingly relax the dependence on the space of elements to sample.

==> figures/block-encoding-sum-circuit.tex <==
\begin{quantikz}
    \lstick{$\ket 0_A$} & \gate{H} & \octrl{1} & \ctrl{1} & \gate{H} & \qw \\
    \lstick{$\ket 0_B$} & \qw & \gate[wires=2]{
    \begin{bmatrix}
        \bar S^0(U) & \cdot \\
        \cdot & \cdot
    \end{bmatrix}
    } & \gate[wires=2]{
    \begin{bmatrix}
        \bar S^1(U) & \cdot \\
        \cdot & \cdot
    \end{bmatrix}
    } & \qw & \qw \\
    \lstick{$\ket\phi$} & \qw & & & \qw & \qw
\end{quantikz}

==> figures/function-approx-1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=250pt,height=100pt,
    xmin=-4,xmax=4,
    ymin=-1.2,ymax=1.2,
    samples=50,
    xtick={-pi, -pi/2, 0, pi/2, pi},
    xticklabels={$-\pi$, $-\frac{\pi}{2}$, $0$, $\frac{\pi}{2}$, $\pi$},
    grid style={line width=.1pt, draw=gray!10},
    axis line style={latex-latex}]
    
    \addplot[blue, ultra thick, domain=-pi:pi] (x, x/pi);
    \addplot[blue, ultra thick, domain=-4:-pi] (x, x/pi + 2);
    \addplot[blue, ultra thick, domain=pi:4] (x, x/pi - 2);

    \addplot[mark=*] coordinates {(-pi,1)};
    \addplot[mark=o] coordinates {(-pi,-1)};
    \addplot[mark=*] coordinates {(pi,1)};
    \addplot[mark=o] coordinates {(pi,-1)};

    \draw [dashed] (axis cs:{-pi},-2) -- (axis cs:{-pi},2);
    \draw [dashed] (axis cs:{pi},-2) -- (axis cs:{pi},2);

    \node at (axis cs:-1.5,0.6) {$\phi(x)$};
  
\end{axis}
\end{tikzpicture}

==> figures/function-approx-2.tex <==
\def\dlt{0.4}
\begin{tikzpicture}
\begin{axis}[
    width=250pt,height=110pt,
    xmin=-4,xmax=4,
    ymin=-1.2,ymax=1.45,
    samples=50,
    xtick={-pi, -pi/2, 0, pi/2, pi},
    xticklabels={$-\pi$, $-\frac{\pi}{2}$, $0$, $\frac{\pi}{2}$, $\pi$},
    grid style={line width=.1pt, draw=gray!10}]
    
    \addplot[red, ultra thick, domain=-pi+\dlt:pi-\dlt] (x, x/pi);
    \addplot[red, ultra thick, domain=-4:-pi-\dlt] (x, x/pi + 2);
    \addplot[red, ultra thick, domain=pi+\dlt:4] (x, x/pi - 2);

    \addplot[red, ultra thick, domain=-pi:-pi+\dlt] (x, x/pi + x*x/\dlt/\dlt + 2*pi*x/\dlt/\dlt - 2*x/\dlt + 1 + pi*pi/\dlt/\dlt - 2*pi/\dlt);
    \addplot[red, ultra thick, domain=-pi-\dlt:-pi] (x, 1 - 2*pi/\dlt - 2*x/\dlt + x/pi - pi*pi/\dlt/\dlt - pi*x/\dlt/\dlt - pi*x/\dlt/\dlt - x*x/\dlt/\dlt);
    \addplot[red, ultra thick, domain=pi-\dlt:pi] (x, -1 + 2*pi/\dlt - 2*x/\dlt + x/pi - pi*pi/\dlt/\dlt + pi*x/\dlt/\dlt + pi*x/\dlt/\dlt - x*x/\dlt/\dlt);
    \addplot[red, ultra thick, domain=pi:pi+\dlt] (x, -1 + 2*pi/\dlt - 2*x/\dlt + x/pi + pi*pi/\dlt/\dlt - pi*x/\dlt/\dlt - pi*x/\dlt/\dlt + x*x/\dlt/\dlt);

    \draw [dashed] (axis cs:{pi-\dlt},-2) -- (axis cs:{pi-\dlt},2);
    \draw [dashed] (axis cs:{pi+\dlt},-2) -- (axis cs:{pi+\dlt},2);
    \draw [dashed] (axis cs:{-pi-\dlt},-2) -- (axis cs:{-pi-\dlt},2);
    \draw [dashed] (axis cs:{-pi+\dlt},-2) -- (axis cs:{-pi+\dlt},2);

    \draw[|<->|] (axis cs:{-pi-\dlt},1) -- node[above] {$2\delta$} (axis cs:{-pi+\dlt},1);
    \draw[|<->|] (axis cs:{pi-\dlt},1) -- node[above] {$2\delta$} (axis cs:{pi+\dlt},1);

    \node at (axis cs:-1.5,0.85) {$\phi_\delta(x)$};
    
\end{axis}
\end{tikzpicture}
\undef\dlt

==> figures/function-approx-even.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=250pt,height=100pt,
    xmin=-4,xmax=4,
    ymin=-0.6,ymax=0.6,
    samples=50,
    xtick={-pi, -pi/2, 0, pi/2, pi},
    xticklabels={$-\pi$, $-\frac{\pi}{2}$, $0$, $\frac{\pi}{2}$, $\pi$},
    grid style={line width=.1pt, draw=gray!10},
    axis line style={latex-latex}]
    
    \addplot[green, ultra thick, domain=-pi:0] (x, x/pi + 1/2);
    \addplot[green, ultra thick, domain=0:pi] (x, x/pi - 1/2);
    \addplot[green, ultra thick, domain=pi:4] (x, x/pi - 3/2);
    \addplot[green, ultra thick, domain=-4:-pi] (x, x/pi + 3/2);

    \addplot[mark=*] coordinates {(-pi,1/2)};
    \addplot[mark=o] coordinates {(-pi,-1/2)};
    \addplot[mark=*] coordinates {(0,1/2)};
    \addplot[mark=o] coordinates {(0,-1/2)};
    \addplot[mark=*] coordinates {(pi,1/2)};
    \addplot[mark=o] coordinates {(pi,-1/2)};

    \draw [dashed] (axis cs:{-pi},-2) -- (axis cs:{-pi},2);
    \draw [dashed] (axis cs:0,-2) -- (axis cs:0,2);
    \draw [dashed] (axis cs:{pi},-2) -- (axis cs:{pi},2);

    \node at (axis cs:-1.5,0.35) {$\phi_0(x)$};
  
\end{axis}
\end{tikzpicture}

==> figures/function-approx-odd.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=250pt,height=100pt,
    xmin=-4,xmax=4,
    ymin=-0.6,ymax=0.6,
    samples=50,
    xtick={-pi, -pi/2, 0, pi/2, pi},
    xticklabels={$-\pi$, $-\frac{\pi}{2}$, $0$, $\frac{\pi}{2}$, $\pi$},
    grid style={line width=.1pt, draw=gray!10},
    axis line style={latex-latex}]
    
    \addplot[yellow, ultra thick, domain=-pi:0] (x, -1/2);
    \addplot[yellow, ultra thick, domain=0:pi] (x, 1/2);
    \addplot[yellow, ultra thick, domain=pi:4] (x, -1/2);
    \addplot[yellow, ultra thick, domain=-4:-pi] (x, 1/2);

    \addplot[mark=*] coordinates {(-pi,1/2)};
    \addplot[mark=o] coordinates {(-pi,-1/2)};
    \addplot[mark=o] coordinates {(0,1/2)};
    \addplot[mark=*] coordinates {(0,-1/2)};
    \addplot[mark=*] coordinates {(pi,1/2)};
    \addplot[mark=o] coordinates {(pi,-1/2)};

    \draw [dashed] (axis cs:{-pi},-2) -- (axis cs:{-pi},2);
    \draw [dashed] (axis cs:0,-2) -- (axis cs:0,2);
    \draw [dashed] (axis cs:{pi},-2) -- (axis cs:{pi},2);

    \node at (axis cs:-1.5,0.35) {$\phi_1(x)$};
  
\end{axis}
\end{tikzpicture}

==> figures/function-smoothening-1.tex <==
\def\dlt{0.4}
\begin{tikzpicture}
\begin{axis}[
    width=250pt,height=110pt,
    xmin=pi-0.5,xmax=pi+0.5,
    ymin=-1.2,ymax=1.45,
    samples=50,
    xtick={pi-\dlt, pi, pi+\dlt},
    xticklabels={$\pi - \delta$, $\pi$, $\pi + \delta$},
    ytick={-1, 0, 1},
    yticklabels={$-\frac{2}{\delta^2}$, $0$, $\frac{2}{\delta^2}$},
    grid style={line width=.1pt, draw=gray!10}]

    \addplot[red, ultra thick, domain=0:pi-\dlt] (x, 0);
    \addplot[red, ultra thick, domain=pi+\dlt:4] (x, 0);
    \addplot[red, ultra thick, domain=pi-\dlt:pi] (x, -1);
    \addplot[red, ultra thick, domain=pi:pi+\dlt] (x, 1);

    \draw [dashed] (axis cs:{pi-\dlt},-2) -- (axis cs:{pi-\dlt},2);
    \draw [dashed] (axis cs:{pi},-2) -- (axis cs:{pi},2);
    \draw [dashed] (axis cs:{pi+\dlt},-2) -- (axis cs:{pi+\dlt},2);
    
    \node at (axis cs:2.9,1.1) {$g^{(2)}_1 \equiv \phi''_\delta$};

    \addplot[mark=*] coordinates {(pi-\dlt,0)};
    \addplot[mark=o] coordinates {(pi-\dlt,-1)};
    \addplot[mark=*] coordinates {(pi,-1)};
    \addplot[mark=o] coordinates {(pi,1)};
    \addplot[mark=*] coordinates {(pi+\dlt,1)};
    \addplot[mark=o] coordinates {(pi+\dlt,0)};
\end{axis}
\end{tikzpicture}
\undef\dlt

==> figures/function-smoothening-2.tex <==
\def\dlt{0.4}
\begin{tikzpicture}
\begin{axis}[
    width=250pt,height=110pt,
    xmin=pi-0.5,xmax=pi+0.5,
    ymin=-1.2,ymax=1.45,
    samples=50,
    xtick={pi-\dlt, pi, pi+\dlt},
    xticklabels={$\pi - \delta$, $\pi$, $\pi + \delta$},
    ytick={-1, 0, 1},
    yticklabels={$-\frac{8}{\delta^3}$, $0$, $\frac{8}{\delta^3}$},
    grid style={line width=.1pt, draw=gray!10}]

    \addplot[blue, ultra thick, domain=0:pi-\dlt] (x, 0);
    \addplot[blue, ultra thick, domain=pi-\dlt:pi-\dlt/2] (x, -1);
    \addplot[blue, ultra thick, domain=pi-\dlt/2:pi+\dlt/2] (x, 1);
    \addplot[blue, ultra thick, domain=pi+\dlt/2:pi+\dlt] (x, -1);
    \addplot[blue, ultra thick, domain=pi+\dlt:4] (x, 0);

    \draw [dashed] (axis cs:{pi-\dlt},-2) -- (axis cs:{pi-\dlt},2);
    \draw [dashed] (axis cs:{pi-\dlt/2},-2) -- (axis cs:{pi-\dlt/2},2);
    \draw [dashed] (axis cs:{pi},-2) -- (axis cs:{pi},2);
    \draw [dashed] (axis cs:{pi+\dlt/2},-2) -- (axis cs:{pi+\dlt/2},2);
    \draw [dashed] (axis cs:{pi+\dlt},-2) -- (axis cs:{pi+\dlt},2);
    
    \node at (axis cs:2.9,1.1) {$g^{(3)}_2$};

    \addplot[mark=*] coordinates {(pi-\dlt,0)};
    \addplot[mark=o] coordinates {(pi-\dlt,-1)};
    \addplot[mark=*] coordinates {(pi-\dlt/2,-1)};
    \addplot[mark=o] coordinates {(pi-\dlt/2,1)};
    \addplot[mark=*] coordinates {(pi+\dlt/2,1)};
    \addplot[mark=o] coordinates {(pi+\dlt/2,-1)};
    \addplot[mark=*] coordinates {(pi+\dlt,-1)};
    \addplot[mark=o] coordinates {(pi+\dlt,0)};
\end{axis}
\end{tikzpicture}
\undef\dlt

==> figures/function-smoothening-3.tex <==
\def\dlt{0.4}
\begin{tikzpicture}
\begin{axis}[
    width=250pt,height=110pt,
    xmin=pi-0.5,xmax=pi+0.5,
    ymin=-1.2,ymax=1.45,
    samples=50,
    xtick={pi-\dlt, pi, pi+\dlt},
    xticklabels={$\pi - \delta$, $\pi$, $\pi + \delta$},
    ytick={-1, 0, 1},
    yticklabels={$-\frac{64}{\delta^4}$, $0$, $\frac{64}{\delta^4}$},
    grid style={line width=.1pt, draw=gray!10}]

    \addplot[green, ultra thick, domain=0:pi-\dlt] (x, 0);
    \addplot[green, ultra thick, domain=pi-\dlt:pi-3*\dlt/4] (x, -1);
    \addplot[green, ultra thick, domain=pi-3*\dlt/4:pi-\dlt/2] (x, 1);
    \addplot[green, ultra thick, domain=pi-\dlt/2:pi-\dlt/4] (x, 1);
    \addplot[green, ultra thick, domain=pi-\dlt/4:pi] (x, -1);
    \addplot[green, ultra thick, domain=pi:pi+\dlt/4] (x, 1);
    \addplot[green, ultra thick, domain=pi+\dlt/4:pi+\dlt/2] (x, -1);
    \addplot[green, ultra thick, domain=pi+\dlt/2:pi+3*\dlt/4] (x, -1);
    \addplot[green, ultra thick, domain=pi+3*\dlt/4:pi+\dlt] (x, 1);
    \addplot[green, ultra thick, domain=pi+\dlt:4] (x, 0);

    \draw [dashed] (axis cs:{pi-\dlt},-2) -- (axis cs:{pi-\dlt},2);
    \draw [dashed] (axis cs:{pi-3*\dlt/4},-2) -- (axis cs:{pi-3*\dlt/4},2);
    \draw [dashed] (axis cs:{pi-\dlt/2},-2) -- (axis cs:{pi-\dlt/2},2);
    \draw [dashed] (axis cs:{pi-\dlt/4},-2) -- (axis cs:{pi-\dlt/4},2);
    \draw [dashed] (axis cs:{pi},-2) -- (axis cs:{pi},2);
    \draw [dashed] (axis cs:{pi+\dlt/4},-2) -- (axis cs:{pi+\dlt/4},2);
    \draw [dashed] (axis cs:{pi+\dlt/2},-2) -- (axis cs:{pi+\dlt/2},2);
    \draw [dashed] (axis cs:{pi+3*\dlt/4},-2) -- (axis cs:{pi+3*\dlt/4},2);
    \draw [dashed] (axis cs:{pi+\dlt},-2) -- (axis cs:{pi+\dlt},2);
    
    \node at (axis cs:2.8,1.1) {$g^{(4)}_3$};

    \addplot[mark=*] coordinates {(pi-\dlt,0)};
    \addplot[mark=o] coordinates {(pi-\dlt,-1)};
    \addplot[mark=*] coordinates {(pi-3*\dlt/4,-1)};
    \addplot[mark=o] coordinates {(pi-3*\dlt/4,1)};
    \addplot[mark=*] coordinates {(pi-\dlt/4,1)};
    \addplot[mark=o] coordinates {(pi-\dlt/4,-1)};
    \addplot[mark=*] coordinates {(pi,-1)};
    \addplot[mark=o] coordinates {(pi,1)};
    \addplot[mark=*] coordinates {(pi+\dlt/4,1)};
    \addplot[mark=o] coordinates {(pi+\dlt/4,-1)};
    \addplot[mark=*] coordinates {(pi+3*\dlt/4,-1)};
    \addplot[mark=o] coordinates {(pi+3*\dlt/4,1)};
    \addplot[mark=*] coordinates {(pi+\dlt,1)};
    \addplot[mark=o] coordinates {(pi+\dlt,0)};
\end{axis}
\end{tikzpicture}
\undef\dlt

==> figures/function-smoothening-parabola.tex <==
\def\dlt{0.4}
\begin{tikzpicture}
\begin{axis}[
    width=250pt,height=190pt,
    xmin=-0.5,xmax=+0.5,
    ymin=-0.55,ymax=0.05,
    samples=50,
    xtick={},
    xticklabels={},
    ytick={0},
    yticklabels={$0$},
    grid style={line width=.1pt, draw=gray!10},
    legend style={at={(0.39,0.9)}, anchor=north west}]

    \addplot[red, ultra thick] coordinates {
        (-0.5, 0) (0, -0.5) (0.5,0)
    };

    \addplot[blue, ultra thick, domain=-0.5:-0.25] (x, {-4*x*x-4*x-1});
    \legend{$g^{(p)}_p$, $g^{(p)}_{p+1}$}
    \addplot[blue, ultra thick, domain=-0.25:0.25] (x, {4*x*x-0.5});
    \addplot[blue, ultra thick, domain=0.25:0.5] (x, {-4*x*x+4*x-1});
    

    \draw [dashed] (axis cs:{0},-2) -- (axis cs:{0},2);
    
    \node at (axis cs:2.9,1.1) {$g^{(3)}_3$};
\end{axis}
\end{tikzpicture}
\undef\dlt

==> figures/function-triangles-1.tex <==
\def\dlt{0.4}
\begin{tikzpicture}
\begin{axis}[
    width=250pt,height=110pt,
    xmin=pi-0.5,xmax=pi+0.5,
    ymin=-1.2,ymax=1.45,
    samples=50,
    xtick={pi-\dlt, pi, pi+\dlt},
    xticklabels={$\pi - \delta$, $\pi$, $\pi + \delta$},
    ytick={-1, 0, 1},
    yticklabels={$-\frac{4}{\delta^2}$, $0$, $\frac{4}{\delta^2}$},
    grid style={line width=.1pt, draw=gray!10}]

    \addplot[blue, ultra thick] coordinates {
        (0, 0) (pi-\dlt, 0) (pi-\dlt/2, -1) (pi+\dlt/2, 1) (pi+\dlt, 0) (4,0)
    };

    \draw [dashed] (axis cs:{pi-\dlt},-2) -- (axis cs:{pi-\dlt},2);
    \draw [dashed] (axis cs:{pi},-2) -- (axis cs:{pi},2);
    \draw [dashed] (axis cs:{pi+\dlt},-2) -- (axis cs:{pi+\dlt},2);
    
    \node at (axis cs:2.9,1.1) {$g^{(2)}_2$};
\end{axis}
\end{tikzpicture}
\undef\dlt

==> figures/function-triangles-2.tex <==
\def\dlt{0.4}
\begin{tikzpicture}
\begin{axis}[
    width=250pt,height=110pt,
    xmin=pi-0.5,xmax=pi+0.5,
    ymin=-1.2,ymax=1.45,
    samples=50,
    xtick={pi-\dlt, pi, pi+\dlt},
    xticklabels={$\pi - \delta$, $\pi$, $\pi + \delta$},
    ytick={-1, 0, 1},
    yticklabels={$-\frac{16}{\delta^3}$, $0$, $\frac{16}{\delta^3}$},
    grid style={line width=.1pt, draw=gray!10}]

    \addplot[green, ultra thick] coordinates {
        (0, 0) (pi-\dlt, 0) (pi-3*\dlt/4, -1) (pi-\dlt/4, 1) (pi, 0) (pi+\dlt/4, 1) (pi+3*\dlt/4, -1) (pi+\dlt, 0) (4,0)
    };

    \draw [dashed] (axis cs:{pi-\dlt},-2) -- (axis cs:{pi-\dlt},2);
    \draw [dashed] (axis cs:{pi-\dlt/2},-2) -- (axis cs:{pi-\dlt/2},2);
    \draw [dashed] (axis cs:{pi},-2) -- (axis cs:{pi},2);
    \draw [dashed] (axis cs:{pi+\dlt/2},-2) -- (axis cs:{pi+\dlt/2},2);
    \draw [dashed] (axis cs:{pi+\dlt},-2) -- (axis cs:{pi+\dlt},2);
    
    \node at (axis cs:2.9,1.1) {$g^{(3)}_3$};
\end{axis}
\end{tikzpicture}
\undef\dlt

==> figures/function-triangles-3.tex <==
\def\dlt{0.4}
\begin{tikzpicture}
\begin{axis}[
    width=250pt,height=110pt,
    xmin=pi-0.5,xmax=pi+0.5,
    ymin=-1.2,ymax=1.45,
    samples=50,
    xtick={pi-\dlt, pi, pi+\dlt},
    xticklabels={$\pi - \delta$, $\pi$, $\pi + \delta$},
    ytick={-1, 0, 1},
    yticklabels={$-\frac{128}{\delta^4}$, $0$, $\frac{128}{\delta^4}$},
    grid style={line width=.1pt, draw=gray!10}]

    \addplot[yellow, ultra thick] coordinates {
        (0, 0) (pi-\dlt, 0) (pi-7*\dlt/8, -1) (pi-5*\dlt/8, 1) (pi-\dlt/2, 0) (pi-3*\dlt/8, 1) (pi-\dlt/8, -1) (pi+\dlt/8, 1) (pi+3*\dlt/8, -1) (pi+\dlt/2, 0) (pi+5*\dlt/8, -1) (pi+7*\dlt/8, 1) (pi+\dlt, 0) (4,0)
    };

    \draw [dashed] (axis cs:{pi-\dlt},-2) -- (axis cs:{pi-\dlt},2);
    \draw [dashed] (axis cs:{pi-3*\dlt/4},-2) -- (axis cs:{pi-3*\dlt/4},2);
    \draw [dashed] (axis cs:{pi-\dlt/2},-2) -- (axis cs:{pi-\dlt/2},2);
    \draw [dashed] (axis cs:{pi-\dlt/4},-2) -- (axis cs:{pi-\dlt/4},2);
    \draw [dashed] (axis cs:{pi},-2) -- (axis cs:{pi},2);
    \draw [dashed] (axis cs:{pi+\dlt/4},-2) -- (axis cs:{pi+\dlt/4},2);
    \draw [dashed] (axis cs:{pi+\dlt/2},-2) -- (axis cs:{pi+\dlt/2},2);
    \draw [dashed] (axis cs:{pi+3*\dlt/4},-2) -- (axis cs:{pi+3*\dlt/4},2);
    \draw [dashed] (axis cs:{pi+\dlt},-2) -- (axis cs:{pi+\dlt},2);
    
    \node at (axis cs:2.8,1.1) {$g^{(4)}_4$};
\end{axis}
\end{tikzpicture}
\undef\dlt

==> figures/phase-oracle.tex <==
\begin{quantikz}
    \lstick{$\ket{x}$} & \qwbundle[alternate]{} & \gate[4, nwires=3]{\bigO'_c}\qwbundle[alternate]{} & \qwbundle[alternate]{} & \qwbundle[alternate]{} & \qwbundle[alternate]{} & \gate[4, nwires=3]{(\bigO'_c)^\dag}\qwbundle[alternate]{} & \qwbundle[alternate]{}\rstick{$e^{i\pi \sqrt{\Tilde{c}(x)}/2}\ket{x}$} \\
    \lstick[wires=3]{$\ket{0}^{\otimes m'}$} & \qw & & \ctrl{3} & \ \qw\ldots \ & \qw & & \qw\rstick[wires=3]{$\ket{0}^{\otimes m'}$} \\
    & \qdots & & & \ddots & & & \qdots \\
    & \qw & & \qw & \ \qw\ldots \ & \ctrl{1} & & \qw \\
    \lstick{$\ket{1}$} & \qw & \qw & \gate{e^{i\pi/{2^2}}} & \ \qw\ldots \ & \gate{e^{i\pi/2^{m+1}}} & \qw & \qw\rstick{$\ket{1}$}
\end{quantikz}

